Low-shot learning with large-scale diffusion

This paper considers the problem of inferring image labels from images when only a few annotated examples are available at training time. This setup is often referred to as low-shot learning, where a standard approach is to re-train the last few layers of a convolutional neural network learned on separate classes for which training examples are abundant. We consider a semi-supervised setting based on a large collection of images to support label propagation. This is possible by leveraging the recent advances on large-scale similarity graph construction. We show that despite its conceptual simplicity, scaling label propagation up to hundred millions of images leads to state of the art accuracy in the low-shot learning regime.

==> figs/images/1762/found_list_user.tex <==
\igimnet{1762}{157021}{n03788195_9225.JPEG}{mosque}
\igimnet{1762}{157021}{n03788195_9225.JPEG}{mosque}
\igimnet{1762}{157021}{n03788195_9225.JPEG}{mosque}
\igflickr{1762}{99387600}{f100m_99141844.jpg}{snarlenarlen}
\igimnet{1762}{157051}{n03788195_66056.JPEG}{mosque}
\igflickr{1762}{60297402}{f100m_60051646.jpg}{Nika Smetana}
\igflickr{1762}{68587070}{f100m_68341314.jpg}{qiv}
\igtest{1762}{1762}{ILSVRC2012_val_00004337.JPEG}{planetarium}


==> figs/images/1762/gt_list_user.tex <==
\igimnet{1762}{245446}{n03956157_34722.JPEG}{planetarium}
\igflickr{1762}{98520271}{f100m_98274515.jpg}{pedromf}
\igimnet{1762}{245446}{n03956157_34722.JPEG}{planetarium}
\igflickr{1762}{31113431}{f100m_30867675.jpg}{mifl68}
\igflickr{1762}{50623470}{f100m_50377714.jpg}{kokeshi}
\igflickr{1762}{62702954}{f100m_62457198.jpg}{jokke75}
\igflickr{1762}{33094181}{f100m_32848425.jpg}{DexterPerrin}
\igtest{1762}{1762}{ILSVRC2012_val_00004337.JPEG}{planetarium}


==> figs/images/19790/found_list_user.tex <==
\igimnet{19790}{58417}{n04254777_22527.JPEG}{sock}
\igimnet{19790}{58417}{n04254777_22527.JPEG}{sock}
\igimnet{19790}{58417}{n04254777_22527.JPEG}{sock}
\igflickr{19790}{43431807}{f100m_43186051.jpg}{Linda N.}
\igflickr{19790}{43431807}{f100m_43186051.jpg}{Linda N.}
\igflickr{19790}{14643544}{f100m_14397788.jpg}{teaandcakes}
\igflickr{19790}{5978957}{f100m_5733201.jpg}{Catrijn}
\igtest{19790}{19790}{ILSVRC2012_val_00041310.JPEG}{woolen}


==> figs/images/19790/gt_list_user.tex <==
\igimnet{19790}{245546}{n04599235_4155.JPEG}{woolen}
\igflickr{19790}{20907709}{f100m_20661953.jpg}{rchach}
\igimnet{19790}{245546}{n04599235_4155.JPEG}{woolen}
\igflickr{19790}{6792496}{f100m_6546740.jpg}{ladybugh}
\igflickr{19790}{51274280}{f100m_51028524.jpg}{Swiv}
\igimnet{19790}{57624}{n04254777_8807.JPEG}{sock}
\igflickr{19790}{704044}{f100m_458288.jpg}{AmberStrocel}
\igtest{19790}{19790}{ILSVRC2012_val_00041310.JPEG}{woolen}


==> figs/images/23375/gt_list_user.tex <==
\igimnet{23375}{245342}{n03590841_7585.JPEG}{jack-o'-lantern}
\igflickr{23375}{45752796}{f100m_45507040.jpg}{Eric M Martin}
\igimnet{23375}{245342}{n03590841_7585.JPEG}{jack-o'-lantern}
\igflickr{23375}{47900868}{f100m_47655112.jpg}{Urban Sea Star}
\igflickr{23375}{43089724}{f100m_42843968.jpg}{breathedontbreathe}
\igflickr{23375}{22492862}{f100m_22247106.jpg}{dalylab}
\igflickr{23375}{64284618}{f100m_64038862.jpg}{abroadGuille}
\igtest{23375}{23375}{ILSVRC2012_val_00044417.JPEG}{jack-o'-lantern}


==> figs/images/478/gt_list_user.tex <==
\igimnet{478}{245629}{n04486054_8801.JPEG}{triumphal arch}
\igflickr{478}{76203742}{f100m_75957986.jpg}{Brian J. Geiger}
\igflickr{478}{60578021}{f100m_60332265.jpg}{miguel77}
\igflickr{478}{55126367}{f100m_54880611.jpg}{Melirius}
\igflickr{478}{55126367}{f100m_54880611.jpg}{Melirius}
\igflickr{478}{12963400}{f100m_12717644.jpg}{eyllom}
\igflickr{478}{81788455}{f100m_81542699.jpg}{Tab59}
\igtest{478}{478}{ILSVRC2012_val_00040446.JPEG}{triumphal arch}

